Decompose, Verify, Evolve: Physically Grounded Shape Decomposition

Shape decomposition represents 3D objects as a compact set of geometric primitives for interpretable modeling and simulation. However, existing decomposition methods are trained primarily for geometric fidelity, without explicit constraints on physical plausibility, and can therefore produce disconnected parts or physically unstable reconstructions. We present PhysDec, an agentic framework that draws on a pretrained vision-language model's semantic understanding and commonsense reasoning to predict material-aware primitive decompositions from a few images. Within this framework, PhysDec-Loop is an agentic pipeline that reasons about part structure and materials, using a reference 3D point cloud for geometric feedback and physical verifiers to guide iterative refinement. Through self-evolution, we further develop another agentic pipeline, PhysDec-Evolved, which learns from prior corrections to predict primitive decompositions from images without point-cloud feedback or a correction loop at inference. Experiments show that PhysDec-Loop improves geometric fidelity, physical plausibility and visual quality over geometry-focused baselines, while PhysDec-Evolved approaches its performance at substantially lower inference cost.

==> figures/evolution.tex <==
% Generated by scripts/figures/paper_evolution.py runs/evolve/final_sf_extra/S3_cam/sf_rifle_18.json; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  flow/.style={-{Latex[length=1.6mm,width=1.3mm]}, line width=0.7pt, draw=inkc!50},
  txt/.style={inner sep=0, align=left, text=inkc}]
\def\lpbody{\fontsize{6.4}{7.7}\selectfont}
\def\lpsmall{\fontsize{5.6}{6.6}\selectfont}
\definecolor{vlmc}{RGB}{46,110,180}
\definecolor{codec}{RGB}{214,118,20}
\definecolor{libc}{RGB}{22,128,112}
\definecolor{evoc}{RGB}{112,72,160}
\definecolor{part0}{HTML}{E69F00}
\definecolor{part1}{HTML}{56B4E9}
\definecolor{part2}{HTML}{009E73}
\definecolor{part3}{HTML}{CC79A7}
\definecolor{part4}{HTML}{0072B2}
\definecolor{part5}{HTML}{D55E00}
\definecolor{part6}{HTML}{F0E442}
\definecolor{part7}{HTML}{999999}
\node[txt, anchor=north west, align=left, font=\footnotesize\bfseries, text=inkc!80] at (0.000,0.000) {Offline self-evolution \textcolor{inkc!55}{(reference geometry available)}};
\node[txt, anchor=north west, align=left, font=\footnotesize\bfseries, text=inkc!80] at (0.000,-3.120) {PhysDec-Evolved at test time \textcolor{inkc!55}{(images only, two VLM calls)}};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (0.000,-2.850) rectangle (4.600,-0.400);
\node[anchor=west, inner sep=0, font=\scriptsize\bfseries, text=inkc] at (0.140,-0.610) {PhysDec-Loop};
\node[anchor=east, inner sep=0, font=\lpsmall, text=inkc!85!black] at (4.470,-0.610) {the loop of Fig.~\ref*{fig:loop}};
\filldraw[fill=inkc!4, draw=inkc!30, line width=0.5pt, rounded corners=2pt] (0.420,-1.820) rectangle (1.080,-1.320);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (0.750,-1.570) {round 0};
\filldraw[fill=libc!8, draw=libc!70, line width=0.5pt, rounded corners=2pt] (1.460,-1.820) rectangle (2.120,-1.320);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (1.790,-1.570) {round 1};
\draw[-{Latex[length=1.1mm]}, inkc!45, line width=0.5pt] (1.110,-1.570) -- (1.430,-1.570);
\filldraw[fill=libc!8, draw=libc!70, line width=0.5pt, rounded corners=2pt] (2.500,-1.820) rectangle (3.160,-1.320);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (2.830,-1.570) {round 2};
\draw[-{Latex[length=1.1mm]}, inkc!45, line width=0.5pt] (2.150,-1.570) -- (2.470,-1.570);
\filldraw[fill=inkc!4, draw=inkc!30, line width=0.5pt, rounded corners=2pt] (3.540,-1.820) rectangle (4.200,-1.320);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (3.870,-1.570) {round 3};
\draw[-{Latex[length=1.1mm]}, inkc!45, line width=0.5pt] (3.190,-1.570) -- (3.510,-1.570);
\draw[libc!70, line width=0.6pt] (1.460,-1.900) -- ++(0,-0.08) -- (3.160,-1.980) -- ++(0,0.08);
\node[txt, anchor=north, align=center, font=\lpsmall, text=libc!85!black] at (2.310,-2.040) {a correction pair:\\the score rose};
\filldraw[fill=white, draw=libc!55, line width=0.5pt, rounded corners=3pt] (4.900,-2.850) rectangle (9.600,-0.400);
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (5.040,-0.610) {Library};
\node[txt, anchor=north west, align=left, font=\lpbody, text=libc!85!black] at (5.040,-0.820) {exemplars: corrected results};
\node[inner sep=1pt, draw=libc!70, line width=0.6pt, rounded corners=1pt, anchor=north west] at (5.040,-1.100) {\includegraphics[width=1.420cm]{figures/evolution/exemplar_0_small.png}};
\node[inner sep=0, anchor=north west] at (6.560,-1.100) {\includegraphics[width=1.420cm]{figures/evolution/exemplar_1.png}};
\node[inner sep=0, anchor=north west] at (8.080,-1.100) {\includegraphics[width=1.420cm]{figures/evolution/exemplar_2.png}};
\draw[inkc!12, line width=0.4pt] (5.040,-1.890) -- (9.460,-1.890);
\draw[inkc!12, line width=0.4pt] (8.140,-1.950) -- (8.140,-2.750);
\node[txt, anchor=north west, align=left, font=\lpbody, text=libc!85!black] at (5.040,-1.990) {insights};
\node[txt, anchor=north west, align=left, font=\lpsmall, text=inkc, text width=2.98cm] at (5.040,-2.250) {\textit{when} a magazine hangs below the body, \textit{do} size it as measured \ldots};
\node[txt, anchor=north west, align=left, font=\lpbody, text=libc!85!black] at (8.240,-1.990) {priors};
\node[txt, anchor=north west, align=left, font=\lpsmall, text=inkc, text width=1.22cm] at (8.240,-2.250) {materials\\by part};
\filldraw[fill=white, draw=evoc!55, line width=0.5pt, rounded corners=3pt] (9.900,-2.850) rectangle (17.400,-0.400);
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (10.040,-0.610) {Prompt evolution};
\node[anchor=east, inner sep=0, font=\lpsmall, text=evoc!85!black] at (17.270,-0.610) {GEPA};
\fill[inkc!30, rounded corners=1.2pt] (10.100,-1.055) rectangle (11.150,-1.010);
\fill[inkc!30, rounded corners=1.2pt] (10.100,-1.150) rectangle (11.150,-1.105);
\fill[inkc!30, rounded corners=1.2pt] (10.100,-1.245) rectangle (11.150,-1.200);
\fill[inkc!30, rounded corners=1.2pt] (10.100,-1.340) rectangle (11.150,-1.295);
\fill[inkc!30, rounded corners=1.2pt] (10.100,-1.435) rectangle (11.150,-1.390);
\fill[evoc!80, rounded corners=1.2pt] (10.100,-1.530) rectangle (11.150,-1.485);
\fill[evoc!80, rounded corners=1.2pt] (10.100,-1.625) rectangle (11.150,-1.580);
\node[txt, anchor=north, align=center, font=\lpsmall, text=inkc!70] at (10.625,-1.690) {prompt};
\filldraw[fill=vlmc!6, draw=vlmc!60, line width=0.5pt, rounded corners=2pt] (11.570,-1.630) rectangle (13.120,-1.010);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (12.345,-1.320) {predict training\\decompositions};
\filldraw[fill=codec!6, draw=codec!60, line width=0.5pt, rounded corners=2pt] (13.540,-1.630) rectangle (15.090,-1.010);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (14.315,-1.320) {evaluate with\\Loop verifiers};
\filldraw[fill=vlmc!6, draw=vlmc!60, line width=0.5pt, rounded corners=2pt] (15.510,-1.630) rectangle (17.260,-1.010);
\node[txt, anchor=center, align=center, font=\lpsmall, text=inkc] at (16.385,-1.320) {revise prompt\\from feedback};
\draw[flow] (11.200,-1.320) -- (11.520,-1.320);
\draw[flow] (13.170,-1.320) -- (13.490,-1.320);
\draw[flow] (15.140,-1.320) -- (15.460,-1.320);
\draw[flow, rounded corners=3pt] (16.385,-1.670) -- (16.385,-2.050) -- (10.875,-2.050) -- (10.875,-1.930);
\node[txt, anchor=north, align=center, font=\lpsmall, text=inkc!60] at (13.978,-2.100) {keep prompt if validation score improves};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (0.000,-5.720) rectangle (2.200,-3.520);
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (0.140,-3.730) {Images};
\node[inner sep=0, anchor=north west] at (0.120,-3.980) {\includegraphics[width=0.950cm]{figures/evolution/photo_0.png}};
\node[inner sep=0, anchor=north west] at (1.130,-3.980) {\includegraphics[width=0.950cm]{figures/evolution/photo_1.png}};
\node[inner sep=0, anchor=north west] at (0.120,-4.840) {\includegraphics[width=0.950cm]{figures/evolution/photo_2.png}};
\node[inner sep=0, anchor=north west] at (1.130,-4.840) {\includegraphics[width=0.950cm]{figures/evolution/photo_3.png}};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (2.500,-5.720) rectangle (5.500,-3.520);
\node[circle, fill=vlmc, text=white, font=\tiny\bfseries, inner sep=0, minimum size=0.3cm] at (2.770,-3.730) {1};
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (3.000,-3.730) {Analyse};
\node[anchor=east, inner sep=0, font=\lpsmall, text=vlmc!85!black] at (5.370,-3.730) {VLM};
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (2.640,-4.040) {category};
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc] at (3.420,-4.040) {\textbf{rifle}};
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (2.640,-4.290) {support};
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc] at (3.420,-4.290) {handheld};
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (2.640,-4.540) {parts};
\fill[part3] (3.470,-4.540) circle (0.05);
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc] at (3.580,-4.540) {barrel: metal};
\fill[part0] (3.470,-4.790) circle (0.05);
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc] at (3.580,-4.790) {receiver: metal};
\fill[part6] (3.470,-5.040) circle (0.05);
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc] at (3.580,-5.040) {magazine: plastic};
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc] at (3.420,-5.290) {\textcolor{inkc!60}{+ 8 more}};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (5.800,-5.720) rectangle (9.600,-3.520);
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (5.940,-3.730) {Retrieve};
\node[inner sep=1pt, draw=libc!70, line width=0.6pt, rounded corners=1pt, anchor=west] at (5.940,-4.830) {\includegraphics[width=2.000cm]{figures/evolution/exemplar_0.png}};
\node[txt, anchor=west, align=left, font=\lpbody, text=inkc, text width=1.40cm] at (8.120,-4.830) {the nearest\\exemplar, with\\its insights\\and priors};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (9.900,-5.720) rectangle (14.800,-3.520);
\node[circle, fill=vlmc, text=white, font=\tiny\bfseries, inner sep=0, minimum size=0.3cm] at (10.170,-3.730) {2};
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (10.400,-3.730) {Propose};
\node[anchor=east, inner sep=0, font=\lpsmall, text=vlmc!85!black] at (14.670,-3.730) {VLM};
\fill[inkc!45, rounded corners=1.2pt] (10.040,-4.320) rectangle (14.660,-3.980);
\node[txt, anchor=west, align=left, font=\lpsmall, text=white] at (10.120,-4.150) {frozen: frame, parameters, families, materials, schema};
\fill[evoc!85, rounded corners=1.2pt] (10.040,-4.710) rectangle (14.660,-4.370);
\node[txt, anchor=west, align=left, font=\lpsmall, text=white] at (10.120,-4.540) {evolved: structure, construction};
\fill[libc!85, rounded corners=1.2pt] (10.040,-5.100) rectangle (14.660,-4.760);
\node[txt, anchor=west, align=left, font=\lpsmall, text=white] at (10.120,-4.930) {retrieved: exemplar, insights, priors};
\node[txt, anchor=south, align=center, font=\lpsmall, text=inkc!60] at (12.350,-5.600) {no verifier \& correction loop};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (15.100,-5.720) rectangle (17.400,-3.520);
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (15.240,-3.730) {Output};
\node[inner sep=0, anchor=north] at (16.250,-3.960) {\includegraphics[width=2.050cm]{figures/evolution/output.png}};
\node[txt, anchor=south, align=center, font=\lpsmall, text=inkc] at (16.250,-5.600) {two model calls};
\draw[flow] (4.640,-1.625) -- (4.860,-1.625);
\draw[flow] (9.640,-1.625) -- (9.860,-1.625);
\draw[flow] (2.240,-4.620) -- (2.460,-4.620);
\draw[flow] (5.540,-4.620) -- (5.760,-4.620);
\draw[flow] (9.640,-4.620) -- (9.860,-4.620);
\draw[flow] (14.840,-4.620) -- (15.060,-4.620);
\draw[flow, draw=libc!80] (7.700,-2.890) -- (7.700,-3.480);
\node[txt, anchor=west, align=left, font=\lpbody\itshape, text=libc!90!black] at (7.800,-3.185) {the library};
\draw[flow, draw=evoc!80] (12.350,-2.890) -- (12.350,-3.480);
\node[txt, anchor=west, align=left, font=\lpbody\itshape, text=evoc!90!black] at (12.450,-3.185) {the evolved blocks};
\end{tikzpicture}


==> figures/loop.tex <==
% Generated by scripts/figures/paper_loop.py runs/evolve/teacher_sf_extra_cam/sf_chair_17; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  flow/.style={-{Latex[length=1.6mm,width=1.3mm]}, line width=0.7pt, draw=inkc!50},
  txt/.style={inner sep=0, align=left, text=inkc}]
\def\lpbody{\fontsize{6.4}{7.7}\selectfont}
\def\lpsmall{\fontsize{5.6}{6.6}\selectfont}
\definecolor{vlmc}{RGB}{46,110,180}
\definecolor{codec}{RGB}{214,118,20}
\definecolor{part0}{HTML}{E69F00}
\definecolor{part1}{HTML}{56B4E9}
\definecolor{part2}{HTML}{009E73}
\definecolor{part3}{HTML}{CC79A7}
\definecolor{part4}{HTML}{0072B2}
\definecolor{part5}{HTML}{D55E00}
\definecolor{part6}{HTML}{F0E442}
\definecolor{part7}{HTML}{999999}
\filldraw[fill=inkc!4, draw=inkc!30, dash pattern=on 2pt off 1.5pt, line width=0.5pt, rounded corners=5pt] (5.900,-3.300) rectangle (17.400,0);
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (0.000,-3.300) rectangle (2.400,0.000);
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (0.140,-0.200) {Input};
\node[inner sep=0, anchor=north] at (0.610,-0.460) {\includegraphics[width=1.080cm]{figures/loop/photo_0.png}};
\node[inner sep=0, anchor=north] at (1.790,-0.460) {\includegraphics[width=1.080cm]{figures/loop/photo_1.png}};
\node[inner sep=0, anchor=north] at (0.610,-1.760) {\includegraphics[width=1.080cm]{figures/loop/photo_2.png}};
\node[inner sep=0, anchor=north] at (1.790,-1.760) {\includegraphics[width=1.080cm]{figures/loop/photo_3.png}};
\node[txt, anchor=south, align=center, font=\lpsmall, text=inkc] at (1.200,-3.180) {4 images + camera views};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (2.700,-3.300) rectangle (5.600,0.000);
\node[circle, fill=vlmc, text=white, font=\tiny\bfseries, inner sep=0, minimum size=0.3cm] at (2.970,-0.200) {1};
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (3.200,-0.200) {Analyse};
\node[anchor=east, inner sep=0, font=\lpsmall, text=vlmc!85!black] at (5.470,-0.200) {VLM};
\node[txt, anchor=north west, align=left, font=\scriptsize, text=inkc] at (2.840,-0.440) {\textbf{drafting chair}};
\node[txt, anchor=north east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-0.460) {free-standing};
\draw[inkc!15, line width=0.4pt] (2.840,-0.760) -- (5.460,-0.760);
\fill[part4] (2.910,-0.970) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-1.030) {seat};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-1.030) {upholstery};
\fill[part5] (2.910,-1.240) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-1.300) {backrest};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-1.300) {plastic};
\fill[partc] (2.910,-1.510) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-1.570) {armrest $\times$2};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-1.570) {plastic};
\fill[part2] (2.910,-1.780) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-1.840) {gas column};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-1.840) {metal};
\fill[part3] (2.910,-2.050) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-2.110) {foot ring};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-2.110) {metal};
\fill[part0] (2.910,-2.320) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-2.380) {base leg $\times$5};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-2.380) {metal};
\fill[part1] (2.910,-2.590) circle (0.06);
\node[txt, anchor=base west, align=left, font=\lpbody, text=inkc] at (3.040,-2.650) {caster $\times$5};
\node[txt, anchor=base east, align=left, font=\lpsmall, text=inkc!60] at (5.460,-2.650) {plastic};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (6.000,-2.840) rectangle (8.550,-0.100);
\node[circle, fill=vlmc, text=white, font=\tiny\bfseries, inner sep=0, minimum size=0.3cm] at (6.270,-0.300) {2};
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (6.500,-0.300) {Propose};
\node[anchor=east, inner sep=0, font=\lpsmall, text=vlmc!85!black] at (8.420,-0.300) {VLM};
\node[inner sep=0, anchor=north] at (7.275,-0.500) {\includegraphics[width=2.350cm]{figures/loop/proposal.png}};
\node[txt, anchor=south, align=center, font=\lpbody, text=inkc!60] at (7.275,-2.760) {round 0};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (8.970,-2.840) rectangle (14.530,-0.100);
\node[circle, fill=codec, text=white, font=\tiny\bfseries, inner sep=0, minimum size=0.3cm] at (9.240,-0.300) {3};
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (9.470,-0.300) {Verify};
\node[anchor=east, inner sep=0, font=\lpsmall, text=codec!85!black] at (14.400,-0.300) {code + VLM};
\node[txt, anchor=north, align=center, font=\lpbody, text=codec!80!black] at (9.930,-0.540) {\textbf{Geometry}};
\node[inner sep=0, anchor=north] at (9.930,-0.840) {\includegraphics[width=1.600cm]{figures/loop/geometry.png}};
\draw[inkc!12, line width=0.4pt] (10.840,-0.540) -- (10.840,-2.760);
\node[txt, anchor=north, align=center, font=\lpbody, text=codec!80!black] at (11.750,-0.540) {\textbf{Physics}};
\node[inner sep=0, anchor=north] at (11.750,-0.840) {\includegraphics[width=1.600cm]{figures/loop/physics.png}};
\draw[inkc!12, line width=0.4pt] (12.660,-0.540) -- (12.660,-2.760);
\node[txt, anchor=north, align=center, font=\lpbody, text=vlmc!80!black] at (13.570,-0.540) {\textbf{VLM review}};
\node[txt, anchor=south, align=center, font=\lpbody, text=inkc] at (11.750,-2.760) {\textcolor{failc}{\xmark\ 2 pieces}};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-1.000) {proportions};
\fill[vlmc!12] (13.580,-1.055) rectangle (14.220,-0.945);
\fill[vlmc!75] (13.580,-1.055) rectangle (13.900,-0.945);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-1.000) {2};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-1.205) {placement};
\fill[vlmc!12] (13.580,-1.260) rectangle (14.220,-1.150);
\fill[vlmc!75] (13.580,-1.260) rectangle (13.900,-1.150);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-1.205) {2};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-1.410) {parts};
\fill[vlmc!12] (13.580,-1.465) rectangle (14.220,-1.355);
\fill[vlmc!75] (13.580,-1.465) rectangle (14.060,-1.355);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-1.410) {3};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-1.615) {part shape};
\fill[vlmc!12] (13.580,-1.670) rectangle (14.220,-1.560);
\fill[vlmc!75] (13.580,-1.670) rectangle (13.900,-1.560);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-1.615) {2};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-1.820) {identity};
\fill[vlmc!12] (13.580,-1.875) rectangle (14.220,-1.765);
\fill[vlmc!75] (13.580,-1.875) rectangle (14.060,-1.765);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-1.820) {3};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-2.025) {structure};
\fill[vlmc!12] (13.580,-2.080) rectangle (14.220,-1.970);
\fill[vlmc!75] (13.580,-2.080) rectangle (14.060,-1.970);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-2.025) {3};
\node[txt, anchor=east, align=left, font=\lpsmall, text=inkc] at (13.520,-2.230) {materials};
\fill[vlmc!12] (13.580,-2.285) rectangle (14.220,-2.175);
\fill[vlmc!75] (13.580,-2.285) rectangle (14.220,-2.175);
\node[txt, anchor=west, align=left, font=\lpsmall, text=inkc!60] at (14.270,-2.230) {4};
\node[txt, anchor=south, align=center, font=\lpbody, text=inkc] at (13.570,-2.760) {62 / 100};
\filldraw[fill=white, draw=inkc!22, line width=0.5pt, rounded corners=3pt] (14.950,-2.840) rectangle (17.300,-0.100);
\node[circle, fill=vlmc, text=white, font=\tiny\bfseries, inner sep=0, minimum size=0.3cm] at (15.220,-0.300) {4};
\node[anchor=west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (15.450,-0.300) {Critique};
\node[anchor=east, inner sep=0, font=\lpsmall, text=vlmc!85!black] at (17.170,-0.300) {VLM};
\draw[vlmc!45, line width=1.2pt] (15.130,-0.540) -- (15.130,-2.720);
\node[txt, anchor=north west, align=left, font=\lpbody, text=inkc, text width=1.93cm] at (15.250,-0.540) {\textit{``Most important is the floating foot ring. The physics image shows it red, about 0.12 from anything, and it fell down the column.''}};
\draw[flow] (2.440,-1.470) -- (2.660,-1.470);
\draw[flow] (5.640,-1.470) -- (5.960,-1.470);
\draw[flow] (8.590,-1.470) -- (8.930,-1.470);
\draw[flow] (14.570,-1.470) -- (14.910,-1.470);
\draw[flow, draw=vlmc!75, rounded corners=3pt] (16.125,-2.870) -- (16.125,-3.020) -- (7.275,-3.020) -- (7.275,-2.870);
\node[inner sep=1.5pt, fill=inkc!4, font=\lpbody\itshape, text=vlmc!85!black] at (11.700,-3.020) {next round, up to 3};
\end{tikzpicture}


==> figures/materials_col.tex <==
% Generated by scripts/figures/paper_materials.py --column runs/evolve/final_sf_extra/S3/sf_lamp_16.json; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  lab/.style={inner sep=0, text=inkc, font=\fontsize{6.5}{7.5}\selectfont},
  sml/.style={inner sep=0, text=inkc!65, font=\fontsize{5.6}{6.6}\selectfont},
  sec/.style={inner sep=0, anchor=north west, font=\footnotesize\bfseries, text=inkc}]
\definecolor{part0}{HTML}{E69F00}
\definecolor{part1}{HTML}{56B4E9}
\definecolor{part2}{HTML}{009E73}
\definecolor{part3}{HTML}{CC79A7}
\definecolor{part4}{HTML}{0072B2}
\node[sec] at (0,0) {(a) The material menu};
\node[inner sep=0, anchor=north] at (0.683,-0.380) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_metal.png}};
\node[lab, anchor=north] at (0.683,-1.308) {\textbf{metal}};
\node[sml, anchor=north] at (0.683,-1.548) {7800 / 1200 / 200};
\node[inner sep=0, anchor=north] at (2.050,-0.380) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_wood.png}};
\node[lab, anchor=north] at (2.050,-1.308) {\textbf{wood}};
\node[sml, anchor=north] at (2.050,-1.548) {650 / -- / 120};
\node[inner sep=0, anchor=north] at (3.417,-0.380) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_stone.png}};
\node[lab, anchor=north] at (3.417,-1.308) {\textbf{stone}};
\node[sml, anchor=north] at (3.417,-1.548) {2600 / -- / --};
\node[inner sep=0, anchor=north] at (4.783,-0.380) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_glass.png}};
\node[lab, anchor=north] at (4.783,-1.308) {\textbf{glass}};
\node[sml, anchor=north] at (4.783,-1.548) {2500 / -- / 300};
\node[inner sep=0, anchor=north] at (6.150,-0.380) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_plastic.png}};
\node[lab, anchor=north] at (6.150,-1.308) {\textbf{plastic}};
\node[sml, anchor=north] at (6.150,-1.548) {1100 / -- / 150};
\node[inner sep=0, anchor=north] at (7.517,-0.380) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_fabric.png}};
\node[lab, anchor=north] at (7.517,-1.308) {\textbf{fabric}};
\node[sml, anchor=north] at (7.517,-1.548) {-- / -- / 20};
\node[inner sep=0, anchor=north] at (0.683,-1.778) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_upholstery.png}};
\node[lab, anchor=north] at (0.683,-2.705) {\textbf{upholstery}};
\node[sml, anchor=north] at (0.683,-2.945) {60 / -- / --};
\node[inner sep=0, anchor=north] at (2.050,-1.778) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_leather.png}};
\node[lab, anchor=north] at (2.050,-2.705) {\textbf{leather}};
\node[sml, anchor=north] at (2.050,-2.945) {90 / -- / --};
\node[inner sep=0, anchor=north] at (3.417,-1.778) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_rubber.png}};
\node[lab, anchor=north] at (3.417,-2.705) {\textbf{rubber}};
\node[sml, anchor=north] at (3.417,-2.945) {1200 / -- / 300};
\node[inner sep=0, anchor=north] at (4.783,-1.778) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_ceramic.png}};
\node[lab, anchor=north] at (4.783,-2.705) {\textbf{ceramic}};
\node[sml, anchor=north] at (4.783,-2.945) {2300 / -- / 400};
\node[inner sep=0, anchor=north] at (6.150,-1.778) {\includegraphics[width=1.247cm]{figures/materials_col/swatch_paper.png}};
\node[lab, anchor=north] at (6.150,-2.705) {\textbf{paper}};
\node[sml, anchor=north] at (6.150,-2.945) {-- / -- / 10};
\node[sml, align=center, anchor=center] at (7.517,-2.226) {density, kg/m$^3$\\solid / tube / shell\\(-- not offered)};
\node[sec] at (0,-3.295) {(b) Why we need material?};
\node[inner sep=0, anchor=north west] at (0.000,-4.275) {\includegraphics[height=2.500cm]{figures/materials_col/photo.png}};
\node[inner sep=0, anchor=north west] at (1.700,-4.275) {\includegraphics[height=2.500cm]{figures/materials_col/falls.png}};
\node[inner sep=0, anchor=north west] at (4.989,-4.275) {\includegraphics[height=2.500cm]{figures/materials_col/stands.png}};
\node[lab, anchor=south, align=center] at (0.750,-4.215) {\textbf{photo}};
\node[lab, anchor=south, align=center] at (3.245,-4.215) {\textbf{one density}\\\textbf{1000\,kg/m$^3$}};
\node[lab, anchor=south, align=center] at (6.595,-4.215) {\textbf{the model's materials}};
\draw[part4, line width=0.45pt] (5.797,-4.861) circle (0.03) -- (6.648,-4.545) node[anchor=west, inner sep=1pt, text=part4, font=\fontsize{5.8}{6.5}\selectfont, align=left] {shade spider:\\metal, tube};
\draw[part3, line width=0.45pt] (5.790,-4.968) circle (0.03) -- (6.648,-5.013) node[anchor=west, inner sep=1pt, text=part3, font=\fontsize{5.8}{6.5}\selectfont, align=left] {bulb socket:\\metal, solid};
\draw[part2, line width=0.45pt] (5.797,-5.313) circle (0.03) -- (6.648,-5.480) node[anchor=west, inner sep=1pt, text=part2, font=\fontsize{5.8}{6.5}\selectfont, align=left] {drum shade:\\metal, shell};
\draw[part1, line width=0.45pt] (5.136,-5.493) circle (0.03) -- (6.648,-5.948) node[anchor=west, inner sep=1pt, text=part1, font=\fontsize{5.8}{6.5}\selectfont, align=left] {arc pole:\\metal, tube};
\draw[part0, line width=0.45pt] (5.575,-6.456) circle (0.03) -- (6.648,-6.415) node[anchor=west, inner sep=1pt, text=part0, font=\fontsize{5.8}{6.5}\selectfont, align=left] {base:\\stone, solid};
\end{tikzpicture}


==> figures/primitives_col.tex <==
% Generated by scripts/figures/paper_primitives.py runs/evolve/final_sf_extra/S3_cam/sf_chair_17.json; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  lab/.style={inner sep=0, text=inkc, font=\fontsize{6}{7}\selectfont},
  sec/.style={inner sep=0, anchor=north west, font=\footnotesize\bfseries, text=inkc}]
\definecolor{tysuperellipsoid}{HTML}{8E9AAF}
\definecolor{tytoroid}{HTML}{56B4E9}
\definecolor{tyhyperboloid}{HTML}{0072B2}
\definecolor{tytaper}{HTML}{E69F00}
\definecolor{tybend}{HTML}{D55E00}
\definecolor{tytube}{HTML}{009E73}
\definecolor{tyarray}{HTML}{CC79A7}
\node[sec] at (0,0) {(a) Primitives};
\node[inner sep=0, anchor=north] at (0.500,-0.360) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_box.png}};
\node[inner sep=0, anchor=north] at (1.500,-0.360) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_cylinder.png}};
\node[inner sep=0, anchor=north] at (2.500,-0.360) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_ellipsoid.png}};
\node[inner sep=0, anchor=north] at (3.500,-0.360) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_toroid.png}};
\node[inner sep=0, anchor=north] at (4.500,-0.360) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_taper.png}};
\node[inner sep=0, anchor=north] at (0.500,-1.339) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_hyperboloid1.png}};
\node[inner sep=0, anchor=north] at (1.500,-1.339) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_hyperboloid2.png}};
\node[inner sep=0, anchor=north] at (2.500,-1.339) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_bend.png}};
\node[inner sep=0, anchor=north] at (3.500,-1.339) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_tube.png}};
\node[inner sep=0, anchor=north] at (4.500,-1.339) {\includegraphics[width=0.920cm]{figures/primitives_col/tile_array.png}};
\node[lab, anchor=north, text=tysuperellipsoid!75!black] at (1.500,-1.079) {\textbf{superellipsoid}};
\draw[tysuperellipsoid!55, line width=0.4pt] (0.120,-1.279) -- (2.880,-1.279);
\node[lab, anchor=north, text=tytoroid!75!black] at (3.500,-1.079) {\textbf{toroid}};
\node[lab, anchor=north, text=tytaper!75!black] at (4.500,-1.079) {\textbf{taper}};
\node[lab, anchor=north, text=tyhyperboloid!75!black] at (1.000,-2.058) {\textbf{hyperboloid}};
\draw[tyhyperboloid!55, line width=0.4pt] (0.120,-2.258) -- (1.880,-2.258);
\node[lab, anchor=north, text=tybend!75!black] at (2.500,-2.058) {\textbf{bend}};
\node[lab, anchor=north, text=tytube!75!black] at (3.500,-2.058) {\textbf{tube}};
\node[lab, anchor=north, text=tyarray!75!black] at (4.500,-2.058) {\textbf{radial array}};
\node[sec] at (5.300,0) {(b) Primitive Decomposition};
\node[inner sep=0, anchor=north west] at (5.300,-0.360) {\includegraphics[height=1.898cm]{figures/primitives_col/photo.png}};
\node[inner sep=0, anchor=north east] at (8.200,-0.360) {\includegraphics[height=1.898cm]{figures/primitives_col/result.png}};
\end{tikzpicture}


==> supp/fig_blocks.tex <==
% Generated by scripts/figures/paper_supp.py; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (0.00,0.08) {System prompt (both calls)};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=inkc!16, draw=inkc!35, minimum width=5.5cm, minimum height=0.92cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (0.00,0.00) {role, object frame, scale and placement, the 11 parameters, shape families, tapers, bends, tubes and rings, symmetry, materials menu\hfill\textcolor{inkc!60}{11,890}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=evoc!22, draw=evoc!80, minimum width=5.5cm, minimum height=0.92cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (0.00,-0.99) {\textbf{propose.construction}: how parts are built from primitives\hfill\textcolor{inkc!60}{2,440}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=inkc!16, draw=inkc!35, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (0.00,-1.98) {output format\hfill\textcolor{inkc!60}{114}};
\node[anchor=south west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (5.85,0.08) {Analyse turn};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=evoc!6, draw=evoc!45, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (5.85,0.00) {\textbf{analyse}: how to read the photos\hfill\textcolor{inkc!60}{1,217}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=inkc!16, draw=inkc!35, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (5.85,-0.73) {JSON schema of the analysis\hfill\textcolor{inkc!60}{2,292}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=white, draw=inkc!35, dashed, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (5.85,-1.46) {known camera of the first photo};
\node[anchor=south west, inner sep=0, font=\footnotesize\bfseries, text=inkc] at (11.70,0.08) {Propose turn};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=inkc!16, draw=inkc!35, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,0.00) {opening line\hfill\textcolor{inkc!60}{42}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=white, draw=inkc!35, dashed, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,-0.73) {the analysis reply};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=inkc!16, draw=inkc!35, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,-1.46) {the attached images, budget, frame reminder\hfill\textcolor{inkc!60}{548}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=evoc!22, draw=evoc!80, minimum width=5.5cm, minimum height=0.92cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,-2.19) {\textbf{propose.structure}: how parts connect, reach the floor, stay standing\hfill\textcolor{inkc!60}{3,355}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=libc!18, draw=libc!75, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,-3.18) {library: exemplar, insights, material priors};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=evoc!6, draw=evoc!45, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,-3.91) {\textbf{propose.selfcheck}: three final checks\hfill\textcolor{inkc!60}{327}};
\node[anchor=north west, rectangle, rounded corners=1.5pt, line width=0.5pt, fill=inkc!16, draw=inkc!35, minimum width=5.5cm, minimum height=0.66cm, text width=5.3cm, align=left, inner sep=0.1cm, text=inkc] at (11.70,-4.64) {material carry-over, output schema\hfill\textcolor{inkc!60}{2,286}};
\end{tikzpicture}


==> supp/fig_exemplars.tex <==
% Generated by scripts/figures/paper_supp.py; do not edit by hand.
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_airplane.png}\\[-1pt]{\scriptsize airplane, 7 parts, VLM 88}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_bench.png}\\[-1pt]{\scriptsize bench, 12 parts, VLM 93}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_cabinet.png}\\[-1pt]{\scriptsize cabinet, 11 parts, VLM 100}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_car.png}\\[-1pt]{\scriptsize car, 10 parts, VLM 75}\end{minipage}\\[4pt]
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_chair.png}\\[-1pt]{\scriptsize chair, 14 parts, VLM 93}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_display.png}\\[-1pt]{\scriptsize display, 3 parts, VLM 94}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_lamp.png}\\[-1pt]{\scriptsize lamp, 8 parts, VLM 95}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_loudspeaker.png}\\[-1pt]{\scriptsize loudspeaker, 4 parts, VLM 79}\end{minipage}\\[4pt]
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_rifle.png}\\[-1pt]{\scriptsize rifle, 10 parts, VLM 84}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_sofa.png}\\[-1pt]{\scriptsize sofa, 14 parts, VLM 92}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_table.png}\\[-1pt]{\scriptsize table, 9 parts, VLM 98}\end{minipage}\hfill
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_telephone.png}\\[-1pt]{\scriptsize telephone, 2 parts, VLM 98}\end{minipage}\\[4pt]
\begin{minipage}[t]{0.245\linewidth}\centering\includegraphics[width=\linewidth]{supp/figures/exemplar_watercraft.png}\\[-1pt]{\scriptsize watercraft, 8 parts, VLM 83}\end{minipage}\hfill

